Optimal Sequential Flows

We provide a new algebraic technique to solve the sequential flow problem in polynomial space. The task is to maximise the flow through a graph where edge capacities can be changed over time by choosing a sequence of capacity labelings from a given finite set. Our method is based on a novel factorization theorem for finite semigroups that, applied to a suitable flow semigroup, allows to derive small witnesses. This generalises to multiple in/output vertices, as well as regular constraints.

==> pics/example1.a.tikz <==
\begin{tikzpicture}[node distance=1.2cm]

\node[state] (s) at (0,0) {$v_1$};
\node[state,right of=s] (u) {$v_2$};
\node[state,below of=s] (v) {$v_3$};
\node[state,right of=v] (t) {$v_4$};

\path[use as bounding box] (s) rectangle (t);
\draw[extracolour1] (s) edge node[above] {$\omega$} (u);
\draw[extracolour1] (v) edge node {$\omega$} (u);
\draw[extracolour1,->] (v) edge node[above] {$\omega$} (t);
\end{tikzpicture}


==> pics/example1.b.tikz <==
\begin{tikzpicture}[node distance= 1.2cm]

\node[state] (s) at (0,0) {$v_1$};
\node[state,right of=s] (u) {$v_2$};
\node[state,below of=s] (v) {$v_3$};
\node[state,right of=v] (t) {$v_4$};

\path[use as bounding box] (s) rectangle (t);
\draw[extracolour2,->] (v) edge[loop left] node[extracolour2,left] {$\omega$} (v);
\draw[extracolour2,->] (u) edge[loop right] node[extracolour2,right] {$\omega$} (u);
\draw[extracolour2,->] (u) edge[] node[extracolour2,above] {$1$} (v);
\end{tikzpicture}


==> pics/example2.c.tex <==
\begin{tikzpicture}[node distance= 1cm and 2cm]

\node[state] (s) at (0,0) {$v_1$};
\node[state,right of=s] (v) {$v_2$};
\node[state,below of=s] (u) {$v_3$};
\node[state,right of=u] (t) {$v_4$};

\path[use as bounding box] (s) rectangle (t);
\draw[extracolour3,->] (s) edge node[extracolour3] {$\om$} (v);
\draw[extracolour3,->] (v) edge[loop right] node[extracolour3] {$1$} (v);
\draw[extracolour3,->] (v) edge node[extracolour3, above] {$1$} (u);
\draw[extracolour3,->] (u) edge[loop left] node[extracolour3] {$1$} (u);
\draw[extracolour3,->] (u) edge node[extracolour3] {$\om$} (t);

\end{tikzpicture}


==> pics/example2.d.tex <==
\begin{tikzpicture}[node distance= 1cm and 2cm]

\node[state] (s) at (0,0) {$v_1$};
\node[state,right of=s] (v) {$v_2$};
\node[state,below of=s] (u) {$v_3$};
\node[state,right of=u] (t) {$v_4$};

\path[use as bounding box] (s) rectangle (t);
\draw[extracolour1,->] (s) edge node[extracolour1] {$\om$} (v);
\draw[extracolour1,->] (v) edge node[extracolour1] {$1$} (t);
\draw[extracolour1,->] (s) edge node[extracolour1] {$1$} (u);
\draw[extracolour1,->] (u) edge node[extracolour1] {$\om$} (t);

\end{tikzpicture}


==> pics/example2.e.tex <==
\begin{tikzpicture}[node distance= 1cm and 2cm]
\node[state] (s) at (0,0) {$v_1$};
\node[state,right of=s] (v) {$v_2$};
\node[state,below of=s] (u) {$v_3$};
\node[state,right of=u] (t) {$v_4$};

\path[use as bounding box] (s) rectangle (t);
\draw[extracolour2,->] (s) edge node[extracolour2] {$1$} (v);
\draw[extracolour2,->] (s) edge node[extracolour2,swap] {$\om$} (u);
\draw[extracolour2,->] (u) edge node[extracolour2] {$1$} (v);
\draw[extracolour2,->] (v) edge node[extracolour2] {$2$} (t);
\end{tikzpicture}


==> pics/example3-pipe-1.tikz <==
	\begin{tikzpicture}[scale=0.45]
		\node (TL) at (0,1){};
		\node (BR) at (13,-4.5){};
		\path[use as bounding box] (TL) rectangle (BR);

	  \flowlabel[xshift=-0.2cm]{5}{1/$v_1$,2/$v_2$,3/$v_3$,4/$v_4$,5/$v_5$}
	  \flowwithletter[extracolour1]{$a$}{5}{1-2/$\om$,4-4/$\om$,4-5/$\om$}


	  \flowwithletter[extracolour2,xshift=1.5cm]{$b$}{5}{2-2/$\om$,2-3/$1$,3-3/$\om$,4-4/$\om$}



	  \begin{scope}[xshift=-1.5cm]
	  \node[extracolour2] at (6,0.75) {$b^{n-3}$};
	  \path[extracolour2] (4.75,-1) edge[dotted,thick,-] (6.75,-1);
	  \path[extracolour2] (4.75,-1) edge[dotted,thick,-] (6.75,-2);
	  \path[extracolour2] (4.75,-2) edge[dotted,thick,-] (6.75,-2);
	  \path[extracolour2] (4.75,-3) edge[dotted,thick,-] (6.75,-3);
	  \flowwithletter[extracolour2,xshift=7cm]{$b$}{5}{2-2/$\om$,2-3/$1$,3-3/$\om$,4-4/$\om$}
	  \flowwithletter[extracolour3,xshift=8.5cm]{$c$}{5}{3-1/$\om$,3-4/$1$,4-4/$\om$}
	  \end{scope}

	  \node at (9.5,-2) {$\equiv$};
	  
	  \begin{scope}[xshift=11cm]
	  \flowlabel[xshift=-0.2cm]{5}{1/$v_1$,2/$v_2$,3/$v_3$,4/$v_4$,5/$v_5$}
	  \flowwithletter[][yshift=0.1cm]{$ab^nc$}{5}{1-1/$n-1$,1-4/$1$,4-4/$\om$}
	  \end{scope}
	\end{tikzpicture}


==> pics/example3-pipe-2.tikz <==
	\begin{tikzpicture}[scale=0.45]
		\node (TL) at (0,1){};
		\node (BR) at (12,-4.5){};
		\path[use as bounding box] (TL) rectangle (BR);

	  \flowlabel[xshift=-0.2cm]{5}{1/$v_1$,2/$v_2$,3/$v_3$,4/$v_4$,5/$v_5$}
	  \flowwithletter[][yshift=0.1cm]{$ab^nc$}{5}{1-1/$n-1$,1-4/$1$,4-4/$\om$}
	  \flowwithletter[xshift=1.5cm][yshift=0.1cm]{$ab^nc$}{5}{1-1/$n-1$,1-4/$1$,4-4/$\om$}
	\begin{scope}[xshift=3.0cm]
	  \path[extracolour2] (0.25,0) edge[dotted,thick,-] (1.75,0);
	  \path[extracolour2] (0.25,0) edge[dotted,thick,-] (1.75,-3);
	  \path[extracolour2] (0.25,-3) edge[dotted,thick,-] (1.75,-3);
	\end{scope}
	\begin{scope}[xshift=5.0cm]
		\flowwithletter[][yshift=0.1cm]{$ab^nc$}{5}{1-1/$n-1$,1-4/$1$,4-4/$\om$}
	  \flowwithletter[extracolour1,xshift=1.5cm][yshift=0.1cm]{$a$}{5}{1-2/$\om$,4-4/$\om$,4-5/$\om$}
	\end{scope}
	  \node at (9,-2) {$\equiv$};
	  
	  \begin{scope}[xshift=10.5cm]
	  \flowlabel[xshift=-0.2cm]{5}{1/$v_1$,2/$v_2$,3/$v_3$,4/$v_4$,5/$v_5$}
	  \flowwithletter[][yshift=0.1cm]{$(ab^nc)^{n}$}{5}{1-1/$n-1$,1-4/$n$,4-4/$\om$}
	  \flowwithletter[extracolour1,xshift=1.5cm][yshift=0.1cm]{$a$}{5}{1-2/$\om$,4-4/$\om$,4-5/$\om$}
	  \end{scope}







	\end{tikzpicture}


==> pics/example3.tikz <==
\def\acol{extracolour1}
\def\bcol{extracolour2}
\def\ccol{extracolour3}

\begin{tikzpicture}[node distance= 1.5cm and 2cm]

\node[state] (v1) at (0,0) {$v_1$};
\node[state,right of=v1] (v2) {$v_2$};
\node[state,right of=v2] (v3) {$v_3$};
\node[state,right of=v3] (v4) {$v_4$};
\node[state,right of=v4] (v5) {$v_5$};

\draw[\acol,->] (v1) edge[bend left] node[\acol,above] {$\omega$} (v2);
\draw[\acol,->] (v4) edge[loop right] node[\acol] {$\omega$} (v4);

\draw[\bcol,->] (v2) edge[loop above] node[\bcol] {$\omega$} (v2);
\draw[\bcol,->] (v3) edge[loop above] node[\bcol] {$\omega$} (v3);
\draw[\bcol,->] (v4) edge[loop above] node[\bcol] {$\omega$} (v4);
\draw[\bcol,->] (v2) edge[bend left] node[\bcol,above] {$1$} (v3);

\draw[color=\ccol,->] (v4) edge[loop below] node[color=\ccol] {$\omega$} (v4);
\draw[color=\ccol,->] (v3) edge[bend left] node[color=\ccol,below] {$\omega$} (v1);
\draw[color=\ccol,->] (v3) edge[bend left] node[color=\ccol,above] {$1$} (v4);


\draw[\acol,->] (v4) edge[bend left] node[\acol,above] {$\omega$} (v5);
\end{tikzpicture}


==> pics/shortendfactorization.tikz <==
\begin{tikzpicture}[node distance= 0.25cm and 0.6cm]

\node (abba) at (0,0) {$(z,ab^na)$};

\node[below right=of abba] (bba) {$(y,b^na)$};
\draw (bba) edge[-][-] (abba);

\node[below=of bba] (bb) {$(b ,b^n)$};
\draw (bb) edge[-] (bba);

\node[below left=of bb] (b1) {$(b,b)$};
\node[below right=of bb] (b2) {$(b,b)$};
\draw (b1) edge[-] (bb);
\draw (b2) edge[-] (bb);

\node[left=of b1] (a1) {$(a,a)$};
\draw (a1) edge[-] (abba);

\node[right=of b2] (a2) {$(a,a)$};
\draw (a2) edge[-] (bba);

\end{tikzpicture}


==> pics/tropicalshortendfactorization.tikz <==
\begin{tikzpicture}[node distance=0.25cm and 0.6cm]

\node (abba) {$(a\cdot b^\sharp \cdot a,ab^na)$};

\node[below right=of abba] (bba) {$(b^\sharp \cdot a,b^na)$};
\draw (bba) edge[-] (abba);

\node[below=of bba] (bb) {$(b^\sharp ,b^n)$};
\draw (bb) edge[-] (bba);

\node[below left=of bb] (b1) {$(b,b)$};
\node[below right=of bb] (b2) {$(b,b)$};
\draw (b1) edge[-] (bb);
\draw (b2) edge[-] (bb);

\node[left=of b1] (a1) {$(a,a)$};
\draw (a1) edge[-] (abba);

\node[right=of b2] (a2) {$(a,a)$};
\draw (a2) edge[-] (bba);


\end{tikzpicture}

